Sparse Constitutive Neural Networks for Hyperelasticity

Constitutive model identification aims to recover compact, interpretable models that accurately describe material behavior. In this work, we identify hyperelastic constitutive models using artificial neural networks with sparsity-promoting constraints and regularization. The proposed method combines the expressiveness of neural networks with the structural interpretability of sparse constitutive models, such as those identified by EUCLID, by representing the strain energy density as a sum of products of univariate functions of the invariants. The resulting decomposition exposes the contributions of individual invariants and their interactions. The method is demonstrated on synthetic data in supervised and unsupervised learning scenarios, showing that it can accurately identify interpretable constitutive models with few active modes.

==> plots/network_architecture_latex_bundle/network_architecture_15cm.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network_architecture_15cm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1486.97753906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58507945)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network_architecture_15cm.pdf}}%
    \put(0.31085646,0.54372038){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont \textbf{\shortstack{Mode-wise scalar\\subnetworks}}}\end{tabular}}}}%
    \put(0.5075642,0.54372038){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont \textbf{\shortstack{Positive and convex\\mode energy}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{network_architecture_15cm.pdf}}%
    \put(0.14642896,0.31574115){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont \textbf{Kinematics}}\end{tabular}}}}%
    \put(0.14642896,0.28900907){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $I_1,\ I_2,\ J$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{network_architecture_15cm.pdf}}%
    \put(0.25537479,0.47714238){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9.6}\selectfont Mode $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.45595847){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{1,1}(I_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.42569574){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{1,2}(I_2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.39543301){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{1,3}(J)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{network_architecture_15cm.pdf}}%
    \put(0.40013151,0.42569574){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $+$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{network_architecture_15cm.pdf}}%
    \put(0.50705983,0.42569574){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $S\exp(\Phi_{1}/S)$}\end{tabular}}}}%
    \put(0.50705983,0.38484105){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\Phi_{1}=\sum_{k=1}^{3}f_{1,k}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{network_architecture_15cm.pdf}}%
    \put(0.25537479,0.32582873){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9.6}\selectfont Mode $m-1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.30464482){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{m-1,1}(I_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.24411936){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{m-1,3}(J)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{network_architecture_15cm.pdf}}%
    \put(0.40013151,0.27438209){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $+$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{network_architecture_15cm.pdf}}%
    \put(0.50705983,0.27438209){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $S\exp(\Phi_{m-1}/S)$}\end{tabular}}}}%
    \put(0.50705983,0.2335274){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\Phi_{m-1}=\sum_{k=1}^{3}f_{m-1,k}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{network_architecture_15cm.pdf}}%
    \put(0.25537479,0.17451508){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9.6}\selectfont Mode $m$: purely volumetric}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.15333117){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{m,1}=0$ (fixed)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.12306844){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{m,2}=0$ (fixed)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{network_architecture_15cm.pdf}}%
    \put(0.31211741,0.09280571){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{m,3}(J)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{network_architecture_15cm.pdf}}%
    \put(0.40013151,0.12306844){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $+$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{network_architecture_15cm.pdf}}%
    \put(0.50705983,0.12306844){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $S\exp(\Phi_{m}/S)$}\end{tabular}}}}%
    \put(0.50705983,0.08221375){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\Phi_m=f_{m,3}(J)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{network_architecture_15cm.pdf}}%
    \put(0.31186522,0.34650826){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\vdots$}\end{tabular}}}}%
    \put(0.50705983,0.34650826){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\vdots$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{network_architecture_15cm.pdf}}%
    \put(0.62659761,0.28749594){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\sum$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{network_architecture_15cm.pdf}}%
    \put(0.73327373,0.33389879){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont \textbf{Strain energy}}\end{tabular}}}}%
    \put(0.73327373,0.30767109){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\widehat{\Psi}=\Psi_{\mathrm{raw}}-\Psi_{\mathrm{ref}}$}\end{tabular}}}}%
    \put(0.73327373,0.28497404){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $-\,p_0(J-1)$}\end{tabular}}}}%
    \put(0.73327373,0.1835939){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $\mathbf P=\partial\widehat{\Psi}/\partial\mathbf F$}\end{tabular}}}}%
    \put(0.73327373,0.16039247){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont Stress by differentiation}\end{tabular}}}}%
    \put(0.31211741,0.27438209){\color[rgb]{0.09803922,0.14509804,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $f_{m-1,2}(I_2)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

